Hardness Amplification for Dynamic Binary Search Trees

We prove direct-sum theorems for Wilber's two lower bounds [Wilber, FOCS'86] on the cost of access sequences in the binary search tree (BST) model. These bounds are central to the question of dynamic optimality [Sleator and Tarjan, JACM'85]: the Alternation bound is the only bound to have yielded online BST algorithms beating $\log n$ competitive ratio, while the Funnel bound has repeatedly been conjectured to exactly characterize the cost of executing an access sequence using the optimal tree [Wilber, FOCS'86, Kozma'16], and has been explicitly linked to splay trees [Levy and Tarjan, SODA'19]. Previously, the direct-sum theorem for the Alternation bound was known only when approximation was allowed [Chalermsook, Chuzhoy and Saranurak, APPROX'20, ToC'24]. We use these direct-sum theorems to amplify the sequences from [Lecomte and Weinstein, ESA'20] that separate between Wilber's Alternation and Funnel bounds, increasing the Alternation and Funnel bounds while optimally maintaining the separation. As a corollary, we show that Tango trees [Demaine et al., FOCS'04] are optimal among any BST algorithms that charge their costs to the Alternation bound. This is true for any value of the Alternation bound, even values for which Tango trees achieve a competitive ratio of $o(\log \log n)$ instead of the default $O(\log \log n)$. Previously, the optimality of Tango trees was shown only for a limited range of Alternation bound [Lecomte and Weinstein, ESA'20].

==> figs/empty-slab.tex <==
\begin{figure}[h]
\centering

\newcommand{\access}[2]{\node[cross] (p#2) at (#1,#2) {};}
\setlength{\tabcolsep}{10mm}
\begin{tabu}{cc}
\begin{tikzpicture}[scale=0.5]
%lightgray, pattern=north east lines, pattern color=lightgray
\draw[lightgray] (5,1) rectangle (7,5);
\draw[lightgray] (1,4) rectangle (7,5);
\path[pattern=north west lines, pattern color=darkgray] (1,8) -- (1,5) -- (5,5) -- (5,8);
\draw[darkgray] (1,8.5) -- (1,5) -- (5,5) -- (5,8.5);

\access{5}{1}
\access{4}{2}
\access{2}{3}
\access{1}{4}
\access{7}{5}
\node[right=0mm of p5] (dup2) {$c$};
\node[below=0mm of p1] {$a$};
\node[left=0mm of p4] {$b$};
\node (text) at (9.5,7) {empty up to infinity};
\draw[->] (text) -- (5.1,7);
\draw[<->] (1,9) -- (5,9) node[midway,above] {$[b.x,a.x]$};
\end{tikzpicture}&
\begin{tikzpicture}[scale=0.5]
\draw[lightgray] (5,1) rectangle (7,5);
\draw[lightgray] (1,4) rectangle (7,5);
\draw[darkgray] (2,2) rectangle (6,7);
\access{5}{1}
\access{4}{2}
\access{2}{3}
\access{1}{4}
\access{7}{5}
\access{6}{6}
\access{3}{7}
\node[right=0mm of p6] (dup1) {$c'$};
\node[right=0mm of p5] (dup2) {$c$};
\node[above=0mm of p7] {$d$};
\node[below=0mm of p1] {$a$};
\node[left=0mm of p4] {$b$};
\node (text) at (8,8) {could be the same point};
\draw[->] (text) -- (dup1);
\draw[->] (text) -- (dup2);
\end{tikzpicture}\\
$[b.x,a.x] \times [c.y,\infty)$ is empty & $d$ is the top point of a \zr{}\\
\end{tabu}
\caption{The two cases of Lemma~\ref{lemma:empty-slab}. Rectangles $\rect{ac}$ and $\rect{bc}$ (in light gray) are empty.}\label{fig:empty-slab}
\end{figure}


==> figs/intermediate-funnel.tex <==
\begin{figure}[h]
\centering

\newcommand{\access}[2]{\node[cross] (p#2) at (#1,#2) {};}
\begin{tikzpicture}[scale=0.5]
%lightgray, pattern=north east lines, pattern color=lightgray
\draw[gray] (7,1) rectangle (9,6);
\draw[gray] (1,5) rectangle (9,6);

\access{7}{1}
\access{5}{2}
\access{4}{3}
\access{2}{4}
\access{1}{5}
\access{9}{6}
\node[right=0mm of p6] (dup2) {$c$};
\node[below=0mm of p1] {$a$};
\node[below=0mm of p2] {$a'_1$};
\node[below=0mm of p3] {$a'_2$};
\node[below=0mm of p4] {$a'_3$};
\node[below=0mm of p5] {$b$};
\end{tikzpicture}
\caption{Some intermediate points $a'_1, a'_2, a'_3$ in the left funnel of $c$ between $a$ and $b$}\label{fig:intermediate-funnel}
\end{figure}


==> figs/internal-external-funnel.tex <==
\begin{figure}[h]
\centering
\newcommand{\diskColor}{black!40}
\newcommand{\inColor}{blue!50}
\newcommand{\exColor}{red!50}
\newcommand{\shadowColor}{lightgray}
\newcommand{\funnel}[4]{
    \fill[#4] (#1,#2) circle (3mm);
    \node at (#1,#2) (C) {};
    \node[above=0mm of C] {#3};
}
\newcommand{\funnelL}[3]{
    \fill[\shadowColor] (#1,#2) rectangle (\leftBorder,\bottom);
    \funnel{#1}{#2}{$\ttL$}{#3}
}
\newcommand{\funnelR}[3]{
    \fill[\shadowColor] (#1,#2) rectangle (\rightBorder,\bottom);
    \funnel{#1}{#2}{$\ttR$}{#3}
}
\newcommand{\access}[2]{\node[cross] (p#2) at (#1,#2) {};}
\newcommand{\separator}[1]{\draw [dashed] (#1,\topBorder) -- (#1,\bottom);}

\begin{tabu}{ccc}
\begin{tikzpicture}[scale=0.5]
\newcommand{\bottom}{-1}
\newcommand{\topBorder}{12.5}
\newcommand{\leftBorder}{-3.5}
\newcommand{\rightBorder}{8.5}
\funnelR{5}{2}{\inColor}
\funnelL{3}{3}{\inColor}
\funnelR{6}{5}{\diskColor}
\funnelL{2}{7}{\exColor}
\funnelL{-1}{8}{\diskColor}
\funnelR{7}{10}{\exColor}
\funnelL{-2}{11}{\exColor}
\fill[\shadowColor] (\leftBorder,\bottom) rectangle (\rightBorder,0);
\separator{-0.5}
\separator{2.5}
\separator{5.5}
\access{4}{0}
\access{0}{1}
\access{5}{2}
\access{3}{3}
\access{1}{4}
\access{6}{5}
\access{8}{6}
\access{2}{7}
\access{-1}{8}
\access{-3}{9}
\access{7}{10}
\access{-2}{11}
\access{4}{12}
\node[above=0mm of p12] {$(x,t)$};
%\draw[dashed, gray] (p1) -- (p9);
\draw [decorate,decoration={brace,amplitude=5pt},yshift=-3mm]
(-0.7,\bottom) -- (-3.3,\bottom) node [midway,yshift=-5mm] 
{$S_{j_x-2}$};
\draw [decorate,decoration={brace,amplitude=5pt},yshift=-3mm]
(2.3,\bottom) -- (-0.3,\bottom) node [midway,yshift=-5mm] 
{$S_{j_x-1}$};
\draw [decorate,decoration={brace,amplitude=5pt},yshift=-3mm]
(5.3,\bottom) -- (2.7,\bottom) node [midway,yshift=-5mm] 
{$S_{j_x}$};
\draw [decorate,decoration={brace,amplitude=5pt},yshift=-3mm]
(8.3,\bottom) -- (5.7,\bottom) node [midway,yshift=-5mm] 
{$S_{j_x+1}$};
\draw [->, \inColor] (p2) -- (p3);
\draw [->, \diskColor] (p3) -- (p5);
\draw [->, \diskColor] (p5) -- (p7);
\draw [->, \exColor] (p8) -- (p10);
\draw [->, \exColor] (p10) -- (p11);
\end{tikzpicture}

&

\begin{tikzpicture}[scale=0.5]
\newcommand{\bottom}{-1}
\newcommand{\topBorder}{11.5}
\newcommand{\leftBorder}{-0.5}
\newcommand{\rightBorder}{3.5}
\funnelL{1}{7}{\exColor}
\funnelR{3}{10}{\exColor}
\funnelL{0}{11}{\exColor}
\fill[\shadowColor] (\leftBorder,\bottom) rectangle (\rightBorder,3);
\access{2}{0}
\access{1}{1}
\access{2}{2}
\access{2}{3}
\access{1}{4}
\access{3}{5}
\access{3}{6}
\access{1}{7}
\access{0}{8}
\access{0}{9}
\access{3}{10}
\access{0}{11}
\access{2}{12}
\node[above=0mm of p12] {$(j_x,t)$};
\draw [decorate,decoration={brace,amplitude=5pt},yshift=-3mm]
(3.3,\bottom) -- (-0.3,\bottom) node [midway,yshift=-5mm] 
{$[l]$};
\draw [->, \exColor] (p7) -- (p10);
\draw [->, \exColor] (p10) -- (p11);
\end{tikzpicture}

&

\begin{tikzpicture}[scale=0.5]
\newcommand{\bottom}{-1}
\newcommand{\topBorder}{11.5}
\newcommand{\leftBorder}{2.5}
\newcommand{\rightBorder}{5.5}
\funnelR{5}{1}{\inColor}
\funnelL{3}{2}{\inColor}
\fill[\shadowColor] (\leftBorder,\bottom) rectangle (\rightBorder,0);
\access{4}{0}
\access{5}{1}
\access{3}{2}
\access{4}{3}
\node[above=0mm of p3] {$(x,\sigma(t))$};
%\draw[dashed, gray] (p1) -- (p9);
\draw [decorate,decoration={brace,amplitude=5pt},yshift=-3mm]
(5.3,\bottom) -- (2.7,\bottom) node [midway,yshift=-5mm] 
{$S_{j_x}$};
\draw [->, \inColor] (p1) -- (p2);
\end{tikzpicture}
\\
$G_X$
&
$G_{\tld{X}}$
&
$G_{X^{(j_x)}}$
\\
\end{tabu}

\caption{The funnel of an access in the combined sequence $X$ (left) includes the \emph{external funnel} (in red) of the corresponding access in $\tld{X}$ (center) and the \emph{internal funnel} (in blue) of the corresponding accesss in $X^{(j_x)}$ (right), as well as some extra funnel points corresponding to neither (in gray). Therefore, the contribution of $(x,t)$ to $\Funnel(X)$ (arrows on the left), is lower bounded by the contribution of $(j_x,t)$ to $\Funnel\P{\tld{X}}$ (red arrows) and the contribution of $(x,\sigma(t))$ to the $\Funnel\P{X^{(j_x)}}$ (blue arrows).}\label{fig:internal-external-funnel}
\end{figure}


==> figs/two-zrects.tex <==
\begin{figure}[h]
\centering

\newcommand{\access}[2]{\node[cross] (p#2) at (#1,#2) {};}
\begin{tikzpicture}[scale=0.5]
\draw[gray] (1,4) rectangle (8,7);
\draw[gray] (2,1) rectangle (5,7);
\access{4}{1}
\access{2}{2}
\access{5}{3}
\access{7}{4}
\access{1}{5}
\access{8}{6}
\access{3}{7}
\node[above=0mm of p7] {$p$};
\node[left=0mm of p2] {$q_i$};
\node[left=0mm of p5] {$q_{i+1}$};
\node[below=0mm of p1] {$r_i$};
\node[below=0mm of p4] (dup2) {$r_{i+1}$};
\node[right=0mm of p3] (dup1) {$s_i$};
\node[right=0mm of p6] {$s_{i+1}$};
\node[right] (text) at (6,1) {could be the same point};
\draw[->] (text) -- (dup1);
\draw[->] (text) -- (dup2);
\end{tikzpicture}
\caption{The only possible relative position of two \zr{} with the same top point $p$}\label{fig:two-zrects}
\end{figure}


==> figs/zrect-cover.tex <==
\begin{figure}[h]
\centering

\newcommand{\access}[2]{\node[cross] (p#2) at (#1,#2) {};}
\begin{tikzpicture}[scale=0.5]
\draw[gray, pattern=north west lines, pattern color=gray] (2,4) rectangle (1,2);
\draw[gray, pattern=north east lines, pattern color=gray] (2,4) rectangle (3,1);
\draw[gray, pattern=north west lines, pattern color=gray] (2,4) rectangle (4,3);
%\fill[lightgray] (2,4) rectangle (1,2);
%\fill[lightgray] (2,4) rectangle (3,1);
%\fill[lightgray] (2,4) rectangle (4,3);
\draw[gray] (1,1) rectangle (4,4);
\access{3}{1}
\access{1}{2}
\access{4}{3}
\access{2}{4}
\node[above=0mm of p4] {$p$};
\node[left=0mm of p2] {$a_{i+1}$};
\node[below=0mm of p1] {$a_i$};
\node[right=0mm of p3] {$a_j$};
\end{tikzpicture}
\caption{Proposed \zr{} $(p,a_{i+1},a_i,a_j)$ with empty rectangles $\rect{pa_{i}}$, $\rect{pa_{i+1}}$ and $\rect{pa_j}$ highlighted. If in addition we can prove that $\rect{a_ia_{i+1}}$ and $\rect{a_ia_j}$ are empty, then this is a valid \zr{}.}\label{fig:zrect-cover}
\end{figure}


==> figs/zrect.tex <==
\begin{figure}[h]
\centering

\newcommand{\access}[2]{\node[cross] (p#2) at (#1,#2) {};}
\begin{tabu}{c}
\begin{tikzpicture}[scale=0.5]
\draw[gray] (1,1) rectangle (4,4);
\access{3}{1}
\access{1}{2}
\access{4}{3}
\access{2}{4}
%\node[right] (N) at (5,2) {no points inside};
%\draw[->] (5,2) -- (2.5,2.5);
\end{tikzpicture}\\
\cmark\\
\zr{}\\
\end{tabu}
\quad
\begin{tabu}{c}
\begin{tikzpicture}[scale=0.5]
\draw[gray] (1,1) rectangle (4,4);
\access{3}{1}
\access{1}{2}
\access{4}{3}
\access{2}{4}
\access{2.5}{2.5}
%\node[right] (N) at (5,2) {no points inside};
%\draw[->] (5,2) -- (2.5,2.5);
\end{tikzpicture}\\
\xmark\\
wrong\\
\end{tabu}
\quad
\begin{tabu}{c}
\begin{tikzpicture}[scale=0.5]
\draw[gray] (1,1) rectangle (4,4);
\access{2}{1}
\access{1}{2}
\access{4}{3}
\access{3}{4}
%\node[right] (N) at (5,2) {no points inside};
%\draw[->] (5,2) -- (2.5,2.5);
\end{tikzpicture}\\
\xmark\\
wrong\\
\end{tabu}
%\quad
%\begin{tabu}{c}
%\begin{tikzpicture}[scale=0.5]
%\draw[gray] (1,1) rectangle (4,4);
%\access{2}{1}
%\access{4}{2}
%\access{1}{3}
%\access{3}{4}
%\node[right] (N) at (5,2) {no points inside};
%\draw[->] (5,2) -- (2.5,2.5);
%\end{tikzpicture}\\
%wrong\\
%\end{tabu}
\caption{A \zr{} is a configuration of 4 points. Its interior must be empty, and the relative order of the four points matters.}\label{fig:zrect}
\end{figure}

